Spitzer Space Telescope Infrared Imaging and Spectroscopy of the Crab Nebula

We present 3.6, 4.5, 5.8, 8.0, 24, and 70 micron images of the Crab Nebula obtained with the Spitzer Space Telescope IRAC and MIPS cameras, Low- and High-resolution Spitzer IRS spectra of selected positions within the nebula, and a near-infrared ground-based image made in the light of [Fe II]1.644 micron. The 8.0 micron image, made with a bandpass that includes [Ar II]7.0 micron, resembles the general morphology of visible H-alpha and near-IR [Fe II] line emission, while the 3.6 and 4.5 micron images are dominated by continuum synchrotron emission. The 24 micron and 70 micron images show enhanced emission that may be due to line emission or the presence of a small amount of warm dust in the nebula on the order of less than 1% of a solar mass. The ratio of the 3.6 and 4.5 micron images reveals a spatial variation in the synchrotron power law index ranging from approximately 0.3 to 0.8 across the nebula. Combining this information with optical and X-ray synchrotron images, we derive a broadband spectrum that reflects the superposition of the flatter spectrum jet and torus with the steeper diffuse nebula, and suggestions of the expected pileup of relativistic electrons just before the exponential cutoff in the X-ray. The pulsar, and the associated equatorial toroid and polar jet structures seen in Chandra and HST images (Hester et al. 2002) can be identified in all of the IRAC images. We present the IR photometry of the pulsar. The forbidden lines identified in the high resolution IR spectra are all double due to Doppler shifts from the front and back of the expanding nebula and give an expansion velocity of approximately 1264 km/s.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 340 50 translate
20 rotate /Times-Roman findfont 20 scalefont setfont
0 0 moveto 0.9 setgray (Temim et al. 2006 AJ (in press)) show grestore}def end
